Timely and Massive Communication in 6G: Pragmatics, Learning, and Inference

5G has expanded the traditional focus of wireless systems to embrace two new connectivity types: ultra-reliable low latency and massive communication. The technology context at the dawn of 6G is different from the past one for 5G, primarily due to the growing intelligence at the communicating nodes. This has driven the set of relevant communication problems beyond reliable transmission towards semantic and pragmatic communication. This paper puts the evolution of low-latency and massive communication towards 6G in the perspective of these new developments. At first, semantic/pragmatic communication problems are presented by drawing parallels to linguistics. We elaborate upon the relation of semantic communication to the information-theoretic problems of source/channel coding, while generalized real-time communication is put in the context of cyber-physical systems and real-time inference. The evolution of massive access towards massive closed-loop communication is elaborated upon, enabling interactive communication, learning, and cooperation among wireless sensors and actuators.

==> fig_tikz/aircomp.tex <==
\begin{tikzpicture}
\begin{axis}[
    %scaled y ticks=false,
    xlabel={Communication Rounds},
    ylabel={Test Accuracy (\%)},
    xlabel near ticks,
    ylabel near ticks,
    tick align=outside,
    tick pos=left,
    y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
    xmajorgrids,
    ymajorgrids,
    xmin = 0,
    xmax = 500,
    ymin=10,
    ymax=62.5,
    width = 8cm,
    height = 6cm,
    legend style={legend cell align=left,font=\footnotesize,legend pos=south east, fill opacity=0.6, draw opacity=1, text opacity=1}]
\addplot [semithick, color1]
table {%
0 20.43
1 25.72
2 26.12
3 29.3
4 30.02
5 31
6 31.33
7 31.86
8 32.51
9 33.65
10 34.57
11 34.56
12 35.35
13 37.07
14 36.36
15 37.21
16 37.62
17 38.02
18 38.03
19 38.41
20 38.78
21 38.81
22 39.64
23 39.45
24 39.35
25 39.96
26 40.15
27 39.82
28 40.44
29 40.56
30 40.31
31 40.29
32 41.06
33 41.33
34 41.67
35 41.67
36 41.83
37 42.19
38 42.41
39 42.65
40 42.92
41 42.69
42 43.47
43 43.13
44 43.67
45 43.93
46 44.03
47 44.04
48 44.24
49 44.34
50 44.31
51 44.96
52 45.07
53 45.06
54 45.17
55 45.76
56 45.9
57 45.82
58 45.48
59 46.5
60 46.17
61 45.85
62 46.26
63 46.73
64 47.1
65 46.8
66 46.84
67 47.7
68 47.23
69 47.31
70 47.97
71 47.87
72 48.27
73 48.02
74 48.41
75 48.11
76 48.31
77 48.23
78 48.55
79 48.44
80 49.08
81 49.19
82 49.28
83 49.52
84 49.35
85 49.62
86 49.88
87 49.79
88 50.03
89 49.7
90 49.68
91 49.75
92 49.7
93 50.09
94 50.05
95 50.5
96 50.22
97 50.83
98 51.16
99 50.77
100 51.27
101 51.43
102 50.93
103 51.05
104 51.02
105 51.66
106 51.07
107 51.24
108 51.52
109 51.65
110 51.76
111 51.74
112 51.61
113 51.99
114 51.65
115 52.48
116 52.13
117 52.28
118 52.43
119 52.24
120 52.08
121 52.57
122 52.47
123 52.5
124 52.14
125 52.62
126 52.51
127 52.99
128 53.08
129 52.95
130 52.8
131 53.19
132 53.25
133 52.87
134 53.33
135 52.99
136 53.5
137 53.02
138 52.93
139 53.32
140 53.42
141 53.07
142 53.55
143 53.47
144 53.58
145 53.5
146 54.04
147 54.15
148 53.85
149 54.44
150 54.37
151 53.98
152 54.48
153 54.38
154 53.47
155 54.32
156 54.17
157 54.36
158 54
159 54.44
160 54.42
161 54.94
162 54.88
163 54.82
164 55.13
165 55.02
166 54.95
167 55
168 54.77
169 54.74
170 55.06
171 54.85
172 54.94
173 55.37
174 55.03
175 55.33
176 55.45
177 55.36
178 54.84
179 55.16
180 55.2
181 55.96
182 55.1
183 55.3
184 55.72
185 55.84
186 55.75
187 55.67
188 55.85
189 55.74
190 55.74
191 55.48
192 56.19
193 56.08
194 55.98
195 56.32
196 55.89
197 55.96
198 56.13
199 56.33
200 56.34
201 56.16
202 56.4
203 56.18
204 56.37
205 55.91
206 56.01
207 56.41
208 56.3
209 56.73
210 56.77
211 55.93
212 56.35
213 56.45
214 56.97
215 56.53
216 56.21
217 56.99
218 56.53
219 56.77
220 56.69
221 56.67
222 57.08
223 56.69
224 56.87
225 56.71
226 56.94
227 56.78
228 56.98
229 56.96
230 57.16
231 56.73
232 57.59
233 56.88
234 57.09
235 57.24
236 57.05
237 56.87
238 57.3
239 57.12
240 57.14
241 56.95
242 56.93
243 56.68
244 57.48
245 57.27
246 57.6
247 57.17
248 57.66
249 57.8
250 57.17
251 57.21
252 57.29
253 57.42
254 57.56
255 57.53
256 57.81
257 58.04
258 57.45
259 57.16
260 57.35
261 57.76
262 57.59
263 57.75
264 57.74
265 57.59
266 57.58
267 57.81
268 57.97
269 57.82
270 58.07
271 58.21
272 57.73
273 58.27
274 58.16
275 57.87
276 58.44
277 57.9
278 58.23
279 58.13
280 58.66
281 58.27
282 58
283 58.49
284 58.37
285 58.68
286 57.99
287 58.35
288 58.96
289 58.39
290 57.87
291 58.49
292 58.46
293 58.62
294 58.59
295 58.52
296 58.17
297 58.65
298 58.43
299 58.62
300 58.37
301 58.49
302 58.72
303 58.67
304 58.55
305 58.57
306 59
307 58.56
308 58.63
309 58.75
310 58.81
311 58.91
312 58.5
313 58.85
314 58.8
315 58.54
316 58.81
317 58.77
318 58.94
319 58.72
320 58.28
321 58.79
322 59.06
323 59.02
324 59.29
325 58.97
326 58.42
327 59.03
328 58.97
329 58.79
330 58.95
331 58.78
332 58.67
333 58.98
334 58.93
335 59.06
336 58.94
337 59.13
338 59.26
339 58.94
340 59.04
341 59.34
342 59.33
343 59.21
344 59.58
345 59.54
346 58.86
347 58.93
348 59.23
349 59.34
350 59.38
351 59.41
352 59.57
353 59.11
354 59.38
355 59.4
356 59.6
357 59.3
358 59.63
359 59.26
360 59.08
361 59.47
362 59.4
363 59.46
364 59.84
365 59.37
366 59.48
367 59.86
368 59.62
369 59.86
370 59.41
371 59.7
372 59.69
373 59.46
374 59.69
375 59.32
376 59.22
377 59.44
378 59.7
379 59.53
380 59.59
381 59.83
382 59.74
383 59.93
384 59.82
385 59.66
386 60.4
387 59.51
388 59.6
389 60.02
390 60
391 59.59
392 59.38
393 59.68
394 59.37
395 59.58
396 59.55
397 60.35
398 59.92
399 59.79
400 59.62
401 59.85
402 59.99
403 60.12
404 59.95
405 60.16
406 59.86
407 59.53
408 59.98
409 60.27
410 60.08
411 59.68
412 59.79
413 60.25
414 60.15
415 60.08
416 60.17
417 59.93
418 60.51
419 60.22
420 60.26
421 60.27
422 60.06
423 60.53
424 60.3
425 60.46
426 59.91
427 59.98
428 60.26
429 60.21
430 60.56
431 60.72
432 60.49
433 60.44
434 60.11
435 60.18
436 60.18
437 60.85
438 60.88
439 60.71
440 60.39
441 60.56
442 60.81
443 60.77
444 60.94
445 60.84
446 60.58
447 60.87
448 60.53
449 60.64
450 60.42
451 60.4
452 60.63
453 60.74
454 60.52
455 60.49
456 60.76
457 60.97
458 60.89
459 60.77
460 60.94
461 60.36
462 60.77
463 61.04
464 60.46
465 61.61
466 61.18
467 60.86
468 60.96
469 60.73
470 60.79
471 60.97
472 60.8
473 61.06
474 61.06
475 60.89
476 60.76
477 60.85
478 60.56
479 61.22
480 61.08
481 60.9
482 60.62
483 61.16
484 61.32
485 61.28
486 61.16
487 60.86
488 60.91
489 61.3
490 61.4
491 61.37
492 61.5
493 61.34
494 60.95
495 60.87
496 60.55
497 61.03
498 61.56
499 61.42
};
\addlegendentry{PA ($Q=50, J=6$)}
\addplot [semithick, color2]
table {%
0 20.29
1 22.74
2 22.29
3 26.18
4 27.89
5 29.57
6 30.21
7 30.31
8 30.63
9 32.26
10 32.38
11 33.57
12 33.92
13 34.04
14 33.93
15 34.53
16 34.2
17 35.81
18 36.27
19 35.75
20 36.01
21 36.92
22 36.66
23 38.34
24 37.99
25 38.43
26 38.53
27 38.88
28 39.23
29 39.48
30 39.5
31 39.9
32 40.14
33 39.95
34 40.32
35 40.28
36 40.43
37 40.01
38 40.97
39 41.07
40 41.05
41 41.06
42 41.36
43 41.68
44 41.75
45 41.92
46 41.94
47 42.28
48 41.67
49 42.18
50 42.76
51 42.96
52 43.53
53 43.44
54 43.21
55 43.46
56 42.9
57 43.61
58 43.37
59 44.04
60 44.01
61 44.35
62 43.98
63 44.16
64 44.43
65 44.56
66 44.45
67 45.06
68 45.07
69 45.56
70 45.56
71 45.62
72 45.92
73 45.53
74 45.68
75 45.62
76 45.84
77 45.65
78 46.39
79 46
80 46.05
81 45.99
82 46.72
83 46.22
84 46.69
85 46.76
86 46.88
87 47.12
88 46.76
89 47.39
90 47.09
91 46.77
92 47.06
93 47.71
94 47.41
95 47.77
96 47.71
97 47.59
98 48.04
99 48.21
100 48.45
101 48.34
102 48.49
103 48.44
104 48.87
105 48.92
106 49.17
107 48.82
108 48.97
109 49.37
110 49.11
111 49.52
112 49.5
113 49.43
114 49.22
115 49.71
116 49.64
117 50.09
118 50.05
119 50.13
120 50.04
121 49.69
122 49.83
123 49.64
124 49.48
125 50.37
126 50.39
127 50.17
128 50.28
129 50.39
130 50.6
131 50.53
132 50.61
133 50.81
134 50.66
135 50.96
136 51.14
137 50.79
138 51.2
139 51.15
140 51.47
141 51.32
142 51.3
143 51.25
144 51.91
145 51.7
146 52.03
147 51.78
148 51.59
149 51.47
150 51.86
151 51.66
152 51.94
153 52.05
154 51.79
155 51.91
156 51.89
157 51.95
158 51.97
159 51.99
160 51.93
161 52.33
162 52.23
163 52.12
164 52.28
165 52.5
166 52.32
167 52.6
168 52.86
169 52.77
170 52.75
171 52.61
172 52.22
173 52.57
174 52.91
175 52.82
176 53.49
177 53.08
178 52.84
179 53.35
180 53.26
181 53.38
182 53.35
183 53.47
184 53.32
185 53.34
186 53.45
187 53.6
188 53.32
189 53.63
190 53.76
191 53.79
192 53.56
193 53.82
194 53.5
195 54.04
196 53.74
197 53.81
198 53.32
199 53.93
200 54.32
201 53.83
202 54.12
203 54.03
204 54.45
205 53.97
206 54.57
207 54.57
208 54.53
209 54.38
210 54.84
211 54.59
212 54.7
213 55.05
214 54.67
215 54.77
216 54.63
217 54.98
218 55.03
219 54.66
220 54.84
221 54.57
222 54.59
223 55.25
224 55.21
225 55.16
226 54.71
227 54.84
228 55.14
229 55.04
230 55.17
231 55.47
232 55.41
233 55.42
234 55.51
235 55.64
236 55.15
237 55.55
238 55.45
239 55.41
240 55.22
241 55.15
242 55.43
243 55.7
244 55.47
245 55.67
246 55.85
247 55.41
248 55.71
249 56.03
250 55.97
251 55.86
252 56.17
253 56.17
254 55.97
255 55.82
256 55.74
257 55.89
258 55.85
259 55.53
260 56.06
261 56.33
262 56.38
263 56.38
264 56.13
265 56.33
266 56.1
267 56.26
268 56.55
269 56.28
270 56.61
271 56.72
272 56.59
273 56.33
274 56.64
275 56.2
276 56.7
277 56.34
278 56.92
279 56.31
280 56.87
281 56.78
282 56.9
283 57.03
284 56.77
285 56.98
286 57
287 56.96
288 56.62
289 56.78
290 57.04
291 57.1
292 56.73
293 57.01
294 57.38
295 57.22
296 57.21
297 56.97
298 57.1
299 57.08
300 57.16
301 57.41
302 57.41
303 57.55
304 57.12
305 57.41
306 57.42
307 57.59
308 57.18
309 56.98
310 57.46
311 57.24
312 56.84
313 57.93
314 57.54
315 57.64
316 57.44
317 57.38
318 57.68
319 57.64
320 57.81
321 57.76
322 58.14
323 57.74
324 58.06
325 57.8
326 57.71
327 58.04
328 57.53
329 57.44
330 57.87
331 57.74
332 57.36
333 58.12
334 58.04
335 58.37
336 58.04
337 58.47
338 58.52
339 58.12
340 58.36
341 58.11
342 58.21
343 58.49
344 58.74
345 58.41
346 58.34
347 58.39
348 57.99
349 58.18
350 58.55
351 58.24
352 58.51
353 58.34
354 58.58
355 58.88
356 58.42
357 58.13
358 58.25
359 58.1
360 58.71
361 58.46
362 58.3
363 58.5
364 58.45
365 58.4
366 58.47
367 58.8
368 58.75
369 58.89
370 58.56
371 59.05
372 59.53
373 58.92
374 58.82
375 58.97
376 59.19
377 58.6
378 59.05
379 59.07
380 59.33
381 59.1
382 58.88
383 59.28
384 59.07
385 59.08
386 59.1
387 58.87
388 59.47
389 58.98
390 59.06
391 58.85
392 59.16
393 58.61
394 58.81
395 58.88
396 59.07
397 59.36
398 59.38
399 59.02
400 59.09
401 59.54
402 59.49
403 59.36
404 59.53
405 59.04
406 59.11
407 59.21
408 59.01
409 59.41
410 58.85
411 59.67
412 59.57
413 59.03
414 59.13
415 59.28
416 59.3
417 59.48
418 59.2
419 59.09
420 59.4
421 59.67
422 59.46
423 59.51
424 59.63
425 59.63
426 59.2
427 59.75
428 59.63
429 59.42
430 59.33
431 59.75
432 59.67
433 59.52
434 59.37
435 59.53
436 59.52
437 59.34
438 59.8
439 59.43
440 59.31
441 59.64
442 59.69
443 59.79
444 59.43
445 59.66
446 59.64
447 59.96
448 59.5
449 59.28
450 59.5
451 59.7
452 59.67
453 59.62
454 60.07
455 59.85
456 60.29
457 60.19
458 59.98
459 60
460 59.96
461 60.06
462 59.6
463 59.77
464 59.78
465 59.98
466 60.32
467 59.68
468 60.19
469 59.61
470 60.32
471 60.57
472 60.32
473 59.98
474 60.41
475 60.21
476 60.27
477 59.88
478 60.25
479 60.29
480 59.95
481 59.8
482 60.49
483 60.15
484 59.73
485 60.19
486 60.2
487 59.83
488 60.22
489 60.2
490 59.88
491 60.19
492 59.88
493 60.23
494 59.95
495 60.47
496 59.7
497 59.81
498 59.6
499 60.25
};
\addlegendentry{PA ($Q=100, J=8$)}
\addplot [semithick, color3]
table {%
0 20.49
1 24.68
2 26.28
3 29.13
4 29.8
5 30.73
6 31.43
7 32.24
8 32.75
9 33.24
10 33.78
11 34.7
12 35.5
13 35.09
14 36
15 37.54
16 37.64
17 37.68
18 37.99
19 38
20 38.63
21 39.51
22 39.07
23 39.06
24 39.3
25 39.61
26 40.24
27 40.49
28 40.16
29 40.32
30 40.71
31 40.61
32 40.94
33 41.33
34 41.5
35 41.72
36 42.12
37 42.24
38 42.6
39 42.96
40 43.08
41 43
42 43.4
43 43.15
44 43.57
45 43.75
46 44.22
47 44.08
48 44.05
49 44.29
50 44.71
51 45.14
52 44.67
53 44.9
54 45.62
55 45.69
56 45.73
57 45.87
58 46.14
59 46.44
60 46.5
61 46.48
62 46.6
63 46.83
64 47.57
65 47.41
66 47.85
67 47.74
68 47.87
69 48.55
70 48.12
71 48.11
72 48.11
73 48.43
74 48.76
75 48.15
76 48.81
77 48.29
78 48.87
79 49.27
80 49.28
81 49.07
82 49.54
83 49.55
84 49.62
85 49.62
86 49.75
87 49.96
88 50
89 50.62
90 50.2
91 49.9
92 50.37
93 50.27
94 50.66
95 50.95
96 50.66
97 50.84
98 51.1
99 50.93
100 51.34
101 51.38
102 50.97
103 51.6
104 51.69
105 51.67
106 51.52
107 51.4
108 51.98
109 51.92
110 51.49
111 51.59
112 51.57
113 52.59
114 52.05
115 52.38
116 52.15
117 51.88
118 52.13
119 52.39
120 52.39
121 52.27
122 52.59
123 52.53
124 52.52
125 52.47
126 53.02
127 52.92
128 53.4
129 52.9
130 53.51
131 53.77
132 53.21
133 53.49
134 53.3
135 53.53
136 54.1
137 53.44
138 53.66
139 53.99
140 53.69
141 53.89
142 54.07
143 53.99
144 54.23
145 54.33
146 54.4
147 54.4
148 54.41
149 54.61
150 54.46
151 54.46
152 54.28
153 54.47
154 54.39
155 54.08
156 54.92
157 54.58
158 54.75
159 54.77
160 54.7
161 54.65
162 54.96
163 54.7
164 55.02
165 55.12
166 55.23
167 55.29
168 55.36
169 55.45
170 55.47
171 55.26
172 55.67
173 55.48
174 55.34
175 55.51
176 55.46
177 55.83
178 55.32
179 55.67
180 55.47
181 55.57
182 55.98
183 56.17
184 55.72
185 55.87
186 55.64
187 55.79
188 55.91
189 56.04
190 55.68
191 56.17
192 55.98
193 56.37
194 56.46
195 56.23
196 56.27
197 56.39
198 56.04
199 56.43
200 56.44
201 56.36
202 56.43
203 56.64
204 56.52
205 56.37
206 56.52
207 56.4
208 56.41
209 56.95
210 56.44
211 56.49
212 56.79
213 57.14
214 57.05
215 56.86
216 56.88
217 56.91
218 56.43
219 56.99
220 57.08
221 56.61
222 57.04
223 56.57
224 57.1
225 56.94
226 56.73
227 56.95
228 57.19
229 57.05
230 56.93
231 57.29
232 57.23
233 57.43
234 57.16
235 57.01
236 56.98
237 57.52
238 57.81
239 57.72
240 57.53
241 57.01
242 57.51
243 57.5
244 57.78
245 57.32
246 57.68
247 57.56
248 57.64
249 57.78
250 57.79
251 57.56
252 57.3
253 57.75
254 58.15
255 57.8
256 57.64
257 58.17
258 57.77
259 58.03
260 57.94
261 58.04
262 58.28
263 58.26
264 58.35
265 57.86
266 58.16
267 58.02
268 58.27
269 58.53
270 58.58
271 58.29
272 58.16
273 58.56
274 58.42
275 58.39
276 58.24
277 58.45
278 58.07
279 58.45
280 58.51
281 58.48
282 57.98
283 58.46
284 58.61
285 58.87
286 58.54
287 58.6
288 58.89
289 58.61
290 58.52
291 58.95
292 58.68
293 58.95
294 59.09
295 58.73
296 58.82
297 58.69
298 58.45
299 58.76
300 58.45
301 58.76
302 58.79
303 59.01
304 58.63
305 58.77
306 59.08
307 59.1
308 58.85
309 58.39
310 58.88
311 58.82
312 58.73
313 59.06
314 59.02
315 59.08
316 59.06
317 59.19
318 59.11
319 59.3
320 59.03
321 59
322 58.69
323 59.42
324 59.53
325 58.97
326 59
327 59.22
328 59.28
329 58.79
330 59.21
331 58.96
332 59.33
333 58.67
334 59.11
335 59.4
336 59
337 59.49
338 58.77
339 58.91
340 59.38
341 59.05
342 59.42
343 59.3
344 59.6
345 59.5
346 59.07
347 60.04
348 59.08
349 59.43
350 59.36
351 59.52
352 59.92
353 59.64
354 60.03
355 59.29
356 59.53
357 59.32
358 59.35
359 59.37
360 59.66
361 59.47
362 59.36
363 60.11
364 59.57
365 59.74
366 59.57
367 59.94
368 59.81
369 59.81
370 59.99
371 60.1
372 60.1
373 60.05
374 60.6
375 59.81
376 59.68
377 60
378 59.93
379 60.29
380 59.87
381 60.35
382 60.18
383 60.13
384 60.05
385 60.28
386 60.16
387 60.2
388 60.18
389 60.13
390 60.13
391 59.94
392 59.82
393 60.01
394 60.1
395 60.09
396 60.18
397 59.9
398 59.94
399 60.33
400 60.27
401 60.21
402 60.07
403 60.17
404 60.21
405 60.33
406 60.05
407 59.93
408 60.42
409 60.3
410 60.34
411 60.13
412 60.32
413 60.28
414 60.47
415 60.22
416 60.04
417 60.45
418 60.49
419 60.48
420 60.59
421 60.63
422 60.81
423 60.99
424 60.93
425 60.65
426 60.89
427 60.34
428 60.58
429 60.3
430 60.57
431 60.53
432 60.06
433 60.52
434 60.1
435 60.31
436 60.41
437 61.04
438 60.53
439 60.66
440 60.67
441 60.56
442 60.24
443 60.81
444 60.84
445 60.51
446 60.65
447 60.43
448 60.66
449 60.53
450 61.01
451 60.67
452 60.39
453 60.53
454 60.93
455 60.61
456 60.79
457 60.88
458 60.83
459 60.59
460 60.77
461 61.05
462 60.91
463 60.27
464 60.62
465 60.84
466 60.87
467 60.73
468 60.68
469 60.63
470 60.92
471 60.83
472 60.82
473 60
474 60.39
475 61.06
476 60.99
477 60.98
478 61.1
479 61.36
480 60.86
481 61.01
482 60.64
483 61.34
484 61.17
485 60.95
486 61.39
487 61.09
488 60.93
489 61.09
490 60.9
491 60.9
492 61.29
493 61.13
494 60.87
495 61.21
496 61.21
497 60.98
498 60.86
499 60.98
};
\addlegendentry{GD-AirComp ($Q=50, J=6$)}
\addplot [semithick, color4]
table {%
0 19.29
1 22.23
2 24.47
3 27.19
4 28.94
5 29.62
6 29.98
7 30.54
8 30.62
9 31.91
10 33.07
11 33.38
12 33.9
13 34.27
14 35.34
15 34.34
16 35.85
17 36.33
18 36.06
19 36.29
20 37.3
21 37.88
22 37.42
23 38.05
24 38.26
25 38.04
26 38.57
27 38.59
28 38.58
29 39.01
30 39.69
31 39.66
32 39.7
33 40.3
34 39.78
35 40.18
36 40.14
37 40.49
38 40.44
39 40.84
40 41.27
41 41.22
42 41.78
43 41.89
44 42.17
45 42.31
46 42.16
47 42.43
48 42.32
49 42.54
50 42.31
51 42.84
52 42.93
53 42.75
54 43.41
55 43.6
56 43.6
57 43.81
58 43.83
59 43.76
60 44.1
61 44.46
62 44.29
63 44.2
64 44.21
65 44.78
66 45.51
67 45.36
68 45.18
69 45.46
70 45.66
71 45.33
72 45.7
73 45.9
74 46.02
75 46.25
76 45.97
77 45.94
78 46.48
79 45.9
80 46.77
81 46.77
82 46.62
83 46.83
84 46.93
85 47.18
86 47.2
87 47.56
88 47.56
89 47.31
90 47.58
91 47.28
92 47.16
93 47.43
94 47.83
95 47.6
96 47.78
97 48.13
98 48.31
99 48.26
100 48.63
101 48.2
102 48.74
103 48.67
104 48.96
105 48.96
106 49.22
107 48.73
108 49.09
109 48.92
110 48.29
111 49.2
112 49.06
113 49.48
114 49.46
115 49.44
116 49.72
117 49.71
118 49.58
119 49.61
120 49.62
121 49.36
122 49.85
123 50.25
124 50.31
125 50.51
126 50.71
127 49.73
128 50.6
129 50.31
130 50.5
131 50.66
132 50.28
133 50.61
134 50.95
135 50.6
136 50.92
137 50.96
138 51.08
139 50.98
140 51.23
141 51.04
142 51.25
143 51.56
144 51.31
145 51.45
146 51.98
147 51.6
148 51.89
149 51.8
150 51.6
151 51.96
152 52.09
153 52.65
154 51.4
155 52.03
156 52.09
157 51.95
158 52.2
159 52.2
160 52
161 52.66
162 52.38
163 52.63
164 52.96
165 52.51
166 52.57
167 52.59
168 52.83
169 53.13
170 53.2
171 53.05
172 53.25
173 53.11
174 53.14
175 53.22
176 53.5
177 53.42
178 53.26
179 53.53
180 53.39
181 53.53
182 53.42
183 53.65
184 53.85
185 53.65
186 54
187 53.95
188 53.97
189 54.16
190 54.05
191 53.68
192 53.93
193 54.09
194 54.26
195 54.14
196 54.54
197 53.91
198 54.41
199 54.45
200 54.57
201 54.45
202 54.31
203 54.17
204 54.53
205 54.38
206 54.45
207 54.58
208 54.47
209 54.64
210 54.43
211 54.76
212 54.6
213 54.88
214 54.8
215 54.39
216 55.23
217 54.91
218 54.74
219 54.23
220 55.08
221 55.17
222 55.1
223 55.26
224 55.21
225 55.58
226 55.27
227 55.12
228 55.52
229 55.39
230 55.63
231 55.53
232 55.59
233 55.32
234 55.44
235 55.63
236 55.94
237 55.58
238 56.06
239 55.9
240 55.69
241 55.75
242 55.85
243 55.99
244 56.16
245 55.89
246 56.21
247 55.63
248 56.01
249 56.27
250 56.12
251 56.14
252 56.2
253 55.75
254 56.25
255 56.29
256 56.32
257 56.38
258 56.26
259 56.6
260 55.96
261 56.21
262 56.75
263 56.76
264 56.44
265 56.56
266 56.39
267 56.34
268 56.79
269 57.02
270 56.62
271 56.78
272 56.57
273 56.38
274 56.71
275 56.66
276 56.71
277 57.09
278 57
279 56.79
280 57.26
281 57.25
282 56.9
283 57.28
284 56.94
285 57.02
286 57.09
287 56.73
288 57.37
289 56.3
290 56.78
291 56.85
292 56.56
293 57.18
294 57.3
295 57.16
296 57.53
297 57.53
298 57.57
299 57.74
300 57.46
301 57.22
302 57.63
303 57.63
304 57.2
305 57.38
306 57.62
307 57.34
308 57.61
309 57.64
310 57.73
311 57.5
312 57.72
313 57.88
314 57.9
315 57.44
316 57.53
317 57.26
318 57.48
319 57.99
320 57.95
321 57.93
322 57.52
323 57.71
324 57.56
325 57.78
326 57.56
327 57.85
328 57.66
329 57.81
330 57.8
331 57.99
332 58.04
333 57.91
334 58.05
335 58.27
336 58.37
337 58.34
338 58.31
339 57.73
340 58.21
341 58.51
342 58.32
343 58.31
344 58.43
345 58.72
346 58.28
347 58.39
348 58.23
349 58.02
350 58.52
351 58.13
352 58.41
353 58.72
354 58.65
355 58.53
356 58.64
357 58.57
358 58.86
359 58.55
360 59.05
361 59.16
362 58.55
363 58.8
364 58.51
365 59.08
366 58.41
367 58.65
368 58.43
369 58.29
370 58.8
371 59.1
372 58.8
373 58.63
374 58.98
375 58.78
376 58.13
377 58.57
378 58.62
379 58.61
380 58.87
381 58.92
382 58.75
383 59.1
384 59.12
385 58.95
386 59.34
387 58.85
388 59.14
389 59.04
390 59.41
391 58.93
392 59.06
393 58.81
394 59.06
395 58.65
396 58.74
397 59.25
398 59.29
399 59.03
400 58.92
401 58.81
402 59.19
403 59.42
404 59.11
405 59.13
406 59.16
407 59.41
408 59.16
409 59.23
410 59.52
411 58.95
412 59.33
413 59.37
414 59.74
415 59.3
416 59.64
417 59.24
418 59.25
419 59.21
420 59.57
421 59.51
422 59.81
423 59.25
424 59.23
425 59.33
426 59
427 59.68
428 59.53
429 59.66
430 59.69
431 59.75
432 59.42
433 59.36
434 59.59
435 59.38
436 59.23
437 59.35
438 59.75
439 59.63
440 59.9
441 60.04
442 59.49
443 59.65
444 59.72
445 59.8
446 59.78
447 59.77
448 59.93
449 59.31
450 59.84
451 59.85
452 59.76
453 59.53
454 60
455 60
456 60.16
457 60.11
458 60.04
459 59.93
460 59.9
461 59.92
462 59.8
463 59.98
464 59.25
465 59.98
466 59.96
467 59.74
468 59.56
469 60.28
470 59.9
471 59.96
472 59.76
473 60.03
474 60.4
475 60.17
476 60.29
477 60.63
478 60.31
479 60.1
480 60.09
481 59.78
482 59.78
483 60.06
484 60.11
485 59.93
486 59.82
487 60.02
488 59.95
489 60.07
490 59.67
491 60.25
492 60.38
493 60.13
494 60.14
495 60.43
496 59.95
497 60.17
498 60.26
499 60.47
};
\addlegendentry{GD-AirComp ($Q=100, J=8$)}
\addplot [thick, black, dashed]
table {%
0 16.42
1 10.04
2 21.19
3 22.39
4 18.62
5 23.05
6 23.87
7 25.75
8 25.43
9 23.38
10 23.73
11 28.21
12 24.3
13 29.75
14 26.71
15 29.24
16 28.87
17 30.03
18 28.28
19 30.6
20 29.97
21 30.57
22 30.5
23 31.18
24 30.32
25 31.6
26 31.19
27 32.05
28 31.39
29 32.4
30 32.7
31 32.89
32 32.42
33 32.5
34 32.68
35 33.05
36 33.23
37 33.85
38 33.93
39 33.8
40 32.38
41 34.7
42 34.07
43 34.8
44 33.37
45 34.89
46 35.4
47 34.28
48 33.79
49 34.27
50 35.72
51 33.78
52 34.99
53 34.42
54 36.72
55 34.52
56 34.35
57 35.63
58 35.8
59 36.63
60 35.12
61 36.57
62 35.52
63 37.05
64 35.98
65 37.43
66 35.95
67 37.61
68 35.34
69 37.18
70 36.8
71 37.77
72 37.05
73 37.91
74 37.18
75 38.18
76 37.46
77 38.07
78 36.82
79 37.91
80 37.22
81 38.63
82 36.87
83 37.87
84 37.37
85 38.44
86 37.99
87 38.02
88 38.19
89 38.97
90 38.37
91 39.07
92 38.54
93 39.35
94 38.63
95 38.82
96 38.09
97 38.73
98 38.83
99 39.79
100 38.56
101 39.32
102 38.54
103 40
104 38.76
105 40.03
106 39.13
107 40.24
108 38.65
109 40.25
110 38.7
111 40.27
112 39.31
113 40.21
114 39.92
115 40.16
116 39.39
117 39.07
118 39.54
119 39.88
120 39.7
121 39.04
122 39.42
123 40.47
124 40.42
125 40.7
126 40.26
127 40.43
128 40.32
129 40.22
130 40.26
131 39.13
132 40.76
133 40.6
134 40.75
135 40.17
136 40.76
137 40.54
138 40.78
139 40.57
140 40.78
141 40.49
142 41.01
143 40.02
144 40.42
145 41.21
146 40.56
147 41.31
148 41.26
149 40.87
150 41.26
151 40.94
152 41.05
153 41.72
154 41.25
155 41.52
156 41.45
157 41.33
158 41.52
159 41.85
160 42.22
161 41.02
162 41.92
163 42.18
164 42.53
165 41.56
166 42.58
167 41.72
168 42.63
169 42.1
170 42.73
171 41.72
172 42.96
173 42.41
174 42.99
175 42.32
176 42.72
177 42.58
178 42.6
179 42.58
180 43.16
181 42.92
182 43
183 43.15
184 43.6
185 43.17
186 43.23
187 42.94
188 43.05
189 42.94
190 43.44
191 43.4
192 43.77
193 43.86
194 43.68
195 44.52
196 43.79
197 44.08
198 43.27
199 45.1
200 43.73
201 44.22
202 43.67
203 45.13
204 43.84
205 45.41
206 44
207 44.98
208 43.77
209 45.01
210 44.15
211 45.23
212 44.11
213 45.64
214 43.9
215 45.35
216 43.71
217 45.62
218 44.76
219 45.18
220 44.63
221 46.12
222 44.93
223 45.55
224 45.01
225 46.43
226 44.93
227 45.86
228 45.14
229 46
230 45.4
231 45.93
232 45.67
233 46.22
234 45.36
235 46.13
236 45.5
237 45.99
238 45.4
239 44.94
240 45.58
241 44.83
242 46.12
243 45.89
244 46.33
245 45.91
246 46.06
247 46.29
248 46.56
249 45.64
250 46.83
251 46.24
252 46.61
253 46.18
254 46.51
255 46.39
256 46.95
257 46.38
258 46.58
259 46.72
260 46.41
261 45.96
262 45.66
263 46.84
264 46.14
265 47.15
266 45.59
267 47.87
268 46.08
269 48.13
270 45.6
271 47.84
272 45.6
273 47.19
274 46.58
275 46.91
276 46.68
277 47.66
278 46.36
279 47.4
280 45.9
281 47.41
282 46.55
283 47.58
284 46.48
285 48.01
286 46.1
287 48.25
288 46.99
289 48.32
290 46.02
291 47.5
292 46.23
293 48.62
294 46.48
295 48.54
296 45.63
297 48.81
298 46.29
299 48.6
300 47.27
301 49.42
302 46.78
303 48.4
304 47.1
305 48.64
306 47.5
307 48.73
308 47.82
309 49
310 48.78
311 48.57
312 48.93
313 48.81
314 48.84
315 48.89
316 48.29
317 48.81
318 48.71
319 49.09
320 48.75
321 49.27
322 48.16
323 49.12
324 48.49
325 49.15
326 48.27
327 49.82
328 47.71
329 49.8
330 46.34
331 49.75
332 46.72
333 49.99
334 47.83
335 50.38
336 48.59
337 49.87
338 47.96
339 49.7
340 48.13
341 49.48
342 47.83
343 49.99
344 48.2
345 50.2
346 49.2
347 49.86
348 49.19
349 49.77
350 48.85
351 49.89
352 48.92
353 49.65
354 49.19
355 50.22
356 48.81
357 50.11
358 48.61
359 50.63
360 49.3
361 50.15
362 48.56
363 50.67
364 49.54
365 50.36
366 49.22
367 50.72
368 49.37
369 50.58
370 49.96
371 50.89
372 49.49
373 50.91
374 50.17
375 51.02
376 49.8
377 51.07
378 50.02
379 51.03
380 50.42
381 50.91
382 50.06
383 50.53
384 50.54
385 50.74
386 50.95
387 51.05
388 51.58
389 50.75
390 50.39
391 51.04
392 50.87
393 51.31
394 49.92
395 51.62
396 50.07
397 51.96
398 50.6
399 51.78
400 49.95
401 51.89
402 50.49
403 52.13
404 50.42
405 52.17
406 50.5
407 52.27
408 50.53
409 52.1
410 50.34
411 52.22
412 50.75
413 52.51
414 50.77
415 52.12
416 51.91
417 52.28
418 52.13
419 52.18
420 52.47
421 52.07
422 51.47
423 51.84
424 51.79
425 52.28
426 51.26
427 52.42
428 49.91
429 52.43
430 50.11
431 53.19
432 50.59
433 52.53
434 50.07
435 52.84
436 50.81
437 52.68
438 50.55
439 53.12
440 51.68
441 52.75
442 51.08
443 52.78
444 51.07
445 53.28
446 51.63
447 53.74
448 51.58
449 53.76
450 51.02
451 53.49
452 51.31
453 54.06
454 51.04
455 53.96
456 51.21
457 53.62
458 51.67
459 53.59
460 51.54
461 53.37
462 52.22
463 53.62
464 52.5
465 53.46
466 52.03
467 53.36
468 52.2
469 53.51
470 52.61
471 52.99
472 52.98
473 53.09
474 53.21
475 53.81
476 52.38
477 53.21
478 52.27
479 53.87
480 52.82
481 53.17
482 53.49
483 53.71
484 53.25
485 53.38
486 53.58
487 53.46
488 53.85
489 53.09
490 53.9
491 53.05
492 54.23
493 53.18
494 54.81
495 52.8
496 55.17
497 53.09
498 54.17
499 53.66
};
\addlegendentry{OBDA}
\end{axis}

\end{tikzpicture}


==> fig_tikz/arq_bounds.tex <==
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
    %scaled y ticks=false,
    xlabel={$K$},
    ylabel={$B$ (kbit)},
    xlabel near ticks,
    ylabel near ticks,
    y label style={at={(axis description cs:-0.1,0.5)},anchor=south},
    %x label style={at={(axis description cs:0.5,-0.04)},anchor=north},
    xmajorgrids,
    ymajorgrids,
    %ymode = log,
    xmin = 20,
    xmax = 500,
    ytick={0,5000,10000,15000,20000},
    yticklabels={0,5,10,15,20},
    ymin=0,
    ymax=20000,
    width = 8cm,
    height = 6cm,
    semithick,
    legend style={legend cell align=left,font=\footnotesize,legend pos=north west, fill opacity=0.6, draw opacity=1, text opacity=1}]


\addplot+[mark=none,solid,color1] table [col sep=comma,x index=0,y index=1] {fig_tikz/arq_bounds.csv};
\addlegendentry{Concatenation, error-free};

\addplot+[mark=none,solid,color2] table [col sep=comma,x index=0,y index=2] {fig_tikz/arq_bounds.csv};
\addlegendentry{Achievable, error-free};

\addplot+[mark=none,solid,color3] table [col sep=comma,x index=0,y index=4] {fig_tikz/arq_bounds.csv};
\addlegendentry{Achievable, $\epsilon_{\mathrm{FA}}=10^{-4}$};

\addplot+[mark=none,solid,color4] table [col sep=comma,x index=0,y index=3] {fig_tikz/arq_bounds.csv};
\addlegendentry{Achievable, $\epsilon_{\mathrm{FA}}=10^{-2}$};

\end{axis}
\end{tikzpicture}


==> fig_tikz/feel.tex <==
\tikzset{
block/.style    = {draw, rectangle, minimum height = 2cm, minimum width = 1em}}
\begin{tikzpicture}[auto]


\node (cr) at (-3,0) {\includegraphics[width=1.5cm]{fig_tikz/car_r.png}};
\node (wr) at (-2.75,0.15) {\includegraphics[width=0.3cm,angle=45]{fig_tikz/wave.jpg}};
\node (nn0r) at (-3.5,-1) {\includegraphics[width=0.5cm]{fig_tikz/nn.jpg}};
\node (nnr) at (-2.5,-1) {\includegraphics[width=0.5cm]{fig_tikz/nn_r.jpg}};
\draw[->] (nn0r.east) -- node[midway,below=0.25cm,font={\tiny}] {Local training} (nnr.west);

\node (cg) at (0,0) {\includegraphics[width=1.5cm]{fig_tikz/car_g.png}};
\node (wg) at (0,0.15) {\includegraphics[width=0.3cm,angle=90]{fig_tikz/wave.jpg}};
\node (nn0g) at (-0.5,-1) {\includegraphics[width=0.5cm]{fig_tikz/nn.jpg}};
\node (nng) at (0.5,-1) {\includegraphics[width=0.5cm]{fig_tikz/nn_g.jpg}};
\draw[->] (nn0g.east) -- node[midway,below=0.25cm,font={\tiny}] {Local training} (nng.west);

\node (cb) at (3,0) {\includegraphics[width=1.5cm]{fig_tikz/car_b.png}};
\node (wb) at (2.5,0.15) {\includegraphics[width=0.3cm,angle=135]{fig_tikz/wave.jpg}};
\node (nn0b) at (2.5,-1) {\includegraphics[width=0.5cm]{fig_tikz/nn.jpg}};
\node (nnb) at (3.5,-1) {\includegraphics[width=0.5cm]{fig_tikz/nn_b.jpg}};
\draw[->] (nn0b.east) -- node[midway,below=0.25cm,font={\tiny}] {Local training} (nnb.west);

\node (bs) at (0,2.5) {\includegraphics[width=2cm]{fig_tikz/basestation.png}};
\node (srv) at (0,1.25) {\includegraphics[width=0.5cm]{fig_tikz/server.png}};

\node[above=-0.5cm of bs]{\scriptsize Parameter server};

\draw[->,thick,lightred] ([xshift=-0.2cm,yshift=-0.3cm]wr.north east) -- node[midway,below=0.2cm]{\includegraphics[width=0.5cm]{fig_tikz/nn_r.jpg}} ([xshift=0.6cm,yshift=-0.1cm]bs.west);
\draw[<-,thick,lightpurple] ([xshift=-0.3cm,yshift=-0.2cm]wr.north east) -- node[near start,above=0.2cm]{\includegraphics[width=0.5cm]{fig_tikz/nn_p.jpg}} ([xshift=0.6cm,yshift=0.1cm]bs.west);

\draw[->,thick,lightblue] ([xshift=0.2cm,yshift=-0.3cm]wb.north west) -- node[midway,below=0.2cm]{\includegraphics[width=0.5cm]{fig_tikz/nn_b.jpg}} ([xshift=-0.6cm,yshift=-0.1cm]bs.east);
\draw[<-,thick,lightpurple] ([xshift=0.3cm,yshift=-0.2cm]wb.north west) -- node[near start,above=0.2cm]{\includegraphics[width=0.5cm]{fig_tikz/nn_p.jpg}} ([xshift=-0.6cm,yshift=0.1cm]bs.east);

\draw[->,thick,lightgreen] ([xshift=0.1cm]wg.north) -- node[midway,right]{\includegraphics[width=0.5cm]{fig_tikz/nn_g.jpg}} ([xshift=0.1cm]srv.south);
\draw[<-,thick,lightpurple] ([xshift=-0.1cm]wg.north) -- node[midway,left]{\includegraphics[width=0.5cm]{fig_tikz/nn_p.jpg}} ([xshift=-0.1cm]srv.south);

\node (nnrp) at (1.5,4.6) {\includegraphics[width=0.75cm]{fig_tikz/nn_r.jpg}};
\node (nngp) at (1.5,3.7) {\includegraphics[width=0.75cm]{fig_tikz/nn_g.jpg}};
\node (nnbp) at (1.5,2.8) {\includegraphics[width=0.75cm]{fig_tikz/nn_b.jpg}};
\node (nnpp) at (3.25,3.7) {\includegraphics[width=0.75cm]{fig_tikz/nn_p.jpg}};
\node(agg) at (3,5){\scriptsize Model aggregation};

\draw[->,thick,lightred] (nnrp.east) -- ([yshift=0.15cm]nnpp.west);
\draw[->,thick,lightgreen] (nngp.east) -- (nnpp.west);
\draw[->,thick,lightblue] (nnbp.east) -- ([yshift=-0.15cm]nnpp.west);

%\node (et) at (0,1.25) {\small Environment};

%\draw[<-] (usr.north) |- node[near start,left,font={\scriptsize}] {State and reward} (env.west);
%\draw[->] (robot.north) |- node[near start,right,font={\scriptsize}] {Actions} (env.east);

\end{tikzpicture}

==> fig_tikz/linguistics_diagram.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\node[rectangle,draw,darkblue,fill=darkblue,name=ling,minimum height=1cm,minimum width=2cm,text width=1.7cm] at (0,0) {\footnotesize\textcolor{white}{\textbf{Linguistic domains}}};
\node[rectangle,draw,darkblue,fill=white!80!darkblue,name=prag,minimum height=1cm,minimum width=2cm,below=0cm of ling] {\footnotesize\textcolor{darkblue}{Pragmatics}};
\node[rectangle,draw,darkblue,fill=white!80!darkblue,name=sem,minimum height=1cm,minimum width=2cm,below=0cm of prag] {\footnotesize\textcolor{darkblue}{Semantics}};
\node[rectangle,draw,darkblue,fill=white!90!darkblue,name=synt,minimum height=1cm,minimum width=2cm,below=0.2cm of sem] {\footnotesize\textcolor{darkblue}{Syntax}};
\node[rectangle,draw,darkblue,fill=white!90!darkblue,name=morp,minimum height=1cm,minimum width=2cm,below=0cm of synt] {\footnotesize\textcolor{darkblue}{Morphology}};
\node[rectangle,draw,darkblue,fill=white!90!darkblue,name=phon,minimum height=1cm,minimum width=2cm,below=0cm of morp] {\footnotesize\textcolor{darkblue}{Phonology}};

\node[rectangle,draw,darkgreen,fill=darkgreen,name=comm,minimum height=1cm,minimum width=2.2cm,text width=2.2cm,right=0.6cm of ling] {\footnotesize\textcolor{white}{\textbf{Communication systems}}};
\node[rectangle,draw,darkgreen,fill=white!80!darkgreen,name=semcom,minimum height=2cm,minimum width=2.2cm,text width=2.2cm,below=0cm of comm] {\footnotesize\textcolor{darkgreen}{Semantic and goal-oriented communications}};
\node[ellipse,draw,darkgreen,fill=white!90!darkgreen,name=cnt,minimum height=0.8cm,minimum width=2cm,text width=1.5cm,right=0.6cm of synt] {};
\node[ellipse,draw,darkgreen,fill=white!90!darkgreen,name=pkt,minimum height=0.8cm,minimum width=2cm,text width=1.5cm,right=0.6cm of morp] {};
\node[ellipse,draw,darkgreen,fill=white!90!darkgreen,name=phy,minimum height=0.8cm,minimum width=2cm,text width=1.5cm,right=0.6cm of phon] {{\tiny\textcolor{darkgreen}{PHY symbols}}};
%\node[ellipse,draw,darkgreen,fill=white!90!darkgreen,name=pkt,minimum height=0.6cm,minimum width=2cm,text width=1.6cm,below=0cm of cnt] {\footnotesize\tiny{darkgreen}{Packets}};
%\node[ellipse,draw,darkgreen,fill=white!90!darkgreen,name=phy,minimum height=0.6cm,minimum width=2.2cm,text width=2cm,below=0cm of pkt] {\tiny\textcolor{darkgreen}{Physical layer symbols}};


\node[name=pkt1] at (2.85,-4.15) {{\tiny\textcolor{darkgreen}{Composite symbols}}};
\node[name=pkt2,below=-0.2cm of pkt1] {{\tiny\textcolor{darkgreen}{(packets)}}};
\node[name=cnt1] at (2.85,-3.1) {{\tiny\textcolor{darkgreen}{Error control,}}};
\node[name=cnt2,below=-0.2cm of cnt1] {{\tiny\textcolor{darkgreen}{protocol verification}}};

\node[rectangle,draw,darkred,fill=darkred,name=sha,minimum height=1cm,minimum width=2.2cm,text width=2.2cm,right=0.6cm of comm] {\footnotesize\textcolor{white}{\textbf{Shannon-Weaver}}};
\node[rectangle,draw,darkred,fill=white!80!darkred,name=levc,minimum height=1cm,minimum width=2.2cm,text width=2.2cm,below=0cm of sha] {\footnotesize\textcolor{darkred}{Level C} \tiny{\textcolor{darkred}{Effectiveness problem}}};
\node[rectangle,draw,darkred,fill=white!80!darkred,name=levb,minimum height=1cm,minimum width=2.2cm,text width=2.2cm,below=0cm of levc] {\footnotesize\textcolor{darkred}{Level B} \tiny{\textcolor{darkred}{Semantic problem}}};
\node[rectangle,draw,darkred,fill=white!90!darkred,name=leva,minimum height=3cm,minimum width=2.2cm,text width=2.2cm,below=0.2cm of levb] {\footnotesize\textcolor{darkred}{  Level A  } \tiny{\textcolor{darkred}{Technical problem: correct transmission}}};

\draw[-,dashed,darkgrey] (prag.east) -- ([yshift=0.5cm]semcom.west);
\draw[-,dashed,darkgrey] (sem.east) -- ([yshift=-0.5cm]semcom.west);
\draw[-,dashed,darkgrey] (synt.east) -- (cnt.west);
\draw[-,dashed,darkgrey] (morp.east) -- (pkt.west);
\draw[-,dashed,darkgrey] (phon.east) -- (phy.west);
\draw[-,dashed,darkgrey] (levc.west) -- ([yshift=0.5cm]semcom.east);
\draw[-,dashed,darkgrey] (levb.west) -- ([yshift=-0.5cm]semcom.east);

\draw[-,dashed,darkgrey] (cnt.east) -- (leva.west);
\draw[-,dashed,darkgrey] (pkt.east) -- (leva.west);
\draw[-,dashed,darkgrey] (phy.east) -- (leva.west);

\draw[-,dotted,darkgrey,thick] ([xshift=-0.2cm,yshift=-0.1cm]sem.south west) -- ([xshift=0.2cm,yshift=-0.1cm]levb.south east);

\end{tikzpicture}

==> fig_tikz/linguistics_v1.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]

\node[rectangle,draw,darkblue,fill=darkblue,name=ling,minimum height=1cm,minimum width=2.2cm,text width=1.95cm] at (0,0) {\footnotesize\textcolor{white}{\textbf{5 linguistic domains}}};
\node[rectangle,draw,darkblue,fill=white!80!darkblue,name=prag,minimum height=1cm,minimum width=2.2cm,below=0cm of ling] {\footnotesize\textcolor{darkblue}{Pragmatics}};
\node[rectangle,draw,darkblue,fill=white!80!darkblue,name=sem,minimum height=1cm,minimum width=2.2cm,below=0cm of prag] {\footnotesize\textcolor{darkblue}{Semantics}};
\node[rectangle,draw,darkblue,fill=white!90!darkblue,name=synt,minimum height=0.6cm,minimum width=2.2cm,below=0cm of sem] {\footnotesize\textcolor{darkblue}{Syntax}};
\node[rectangle,draw,darkblue,fill=white!90!darkblue,name=morp,minimum height=0.6cm,minimum width=2.2cm,below=0cm of synt] {\footnotesize\textcolor{darkblue}{Morphology}};
\node[rectangle,draw,darkblue,fill=white!90!darkblue,name=phon,minimum height=0.6cm,minimum width=2.2cm,below=0cm of morp] {\footnotesize\textcolor{darkblue}{Phonology}};

\node[rectangle,draw,darkgreen,fill=darkgreen,name=comm,minimum height=1cm,minimum width=2.2cm,text width=2.2cm,right=0.6cm of ling] {\footnotesize\textcolor{white}{\textbf{Communication systems}}};
\node[rectangle,draw,darkgreen,fill=white!80!darkgreen,name=semcom,minimum height=2cm,minimum width=2.2cm,text width=2.2cm,below=0cm of comm] {\footnotesize\textcolor{darkgreen}{Semantic and goal-oriented communications}};
\node[rectangle,draw,darkgreen,fill=white!90!darkgreen,name=cnt,minimum height=0.6cm,minimum width=2.2cm,text width=2.2cm,below=0cm of semcom] {\footnotesize\textcolor{darkgreen}{Protocols}};
\node[rectangle,draw,darkgreen,fill=white!90!darkgreen,name=pkt,minimum height=0.6cm,minimum width=2.2cm,text width=2.2cm,below=0cm of cnt] {\footnotesize\textcolor{darkgreen}{Packets}};
\node[rectangle,draw,darkgreen,fill=white!90!darkgreen,name=phy,minimum height=0.6cm,minimum width=2.2cm,text width=2.2cm,below=0cm of pkt] {\footnotesize\textcolor{darkgreen}{Physical layer}};

\node[rectangle,draw,darkred,fill=darkred,name=sha,minimum height=1cm,minimum width=2.2cm,text width=2.2cm,right=0.6cm of comm] {\footnotesize\textcolor{white}{\textbf{Shannon-Weaver}}};
\node[rectangle,draw,darkred,fill=white!80!darkred,name=levc,minimum height=1cm,minimum width=2.2cm,text width=2.2cm,below=0cm of sha] {\footnotesize\textcolor{darkred}{Level C} \tiny{\textcolor{darkred}{Effectiveness problem}}};
\node[rectangle,draw,darkred,fill=white!80!darkred,name=levb,minimum height=1cm,minimum width=2.2cm,text width=2.2cm,below=0cm of levc] {\footnotesize\textcolor{darkred}{Level B} \tiny{\textcolor{darkred}{Semantic problem}}};
\node[rectangle,draw,darkred,fill=white!90!darkred,name=leva,minimum height=1.8cm,minimum width=2.2cm,text width=2.2cm,below=0cm of levb] {\footnotesize\textcolor{darkred}{  Level A  } \tiny{\textcolor{darkred}{Technical problem of correct transmission}}};

\draw[-,dashed,darkgrey] (prag.east) -- ([yshift=0.5cm]semcom.west);
\draw[-,dashed,darkgrey] (sem.east) -- ([yshift=-0.5cm]semcom.west);
\draw[-,dashed,darkgrey] (synt.east) -- (cnt.west);
\draw[-,dashed,darkgrey] (morp.east) -- (pkt.west);
\draw[-,dashed,darkgrey] (phon.east) -- (phy.west);
\draw[-,dashed,darkgrey] (levc.west) -- ([yshift=0.5cm]semcom.east);
\draw[-,dashed,darkgrey] (levb.west) -- ([yshift=-0.5cm]semcom.east);

\draw[-,dashed,darkgrey] (cnt.east) -- (leva.west);
\draw[-,dashed,darkgrey] (pkt.east) -- (leva.west);
\draw[-,dashed,darkgrey] (phy.east) -- (leva.west);



\end{tikzpicture}

==> fig_tikz/remote_control.tex <==
\tikzset{
block/.style    = {draw, rectangle, minimum height = 2cm, minimum width = 1em}}
\begin{tikzpicture}[auto]
\node (env) at (0,2.5) {\includegraphics[width=3cm]{fig_tikz/maze.jpg}};
\node (usr) at (-2.5,0) {\includegraphics[width=1.5cm]{fig_tikz/user.png}};
\node (robot) at (2.5,0.5) {\includegraphics[width=1.5cm]{fig_tikz/robot.png}};
\node (wu) at (-1.75,0.5) {\includegraphics[width=0.3cm]{fig_tikz/wave.jpg}};
\node (wr) at (1.75,0.5) {\includegraphics[width=0.3cm,angle=180]{fig_tikz/wave.jpg}};

\node (ut) at (-2.5,-1) {\small Controller};
\node (rt) at (2.5,-1) {\small Robot (agent)};
\node (et) at (0,1.25) {\small Environment};

\draw[<-] (usr.north) |- node[near start,left,font={\scriptsize}] {State and reward} (env.west);
\draw[->] (robot.north) |- node[near start,right,font={\scriptsize}] {Actions} (env.east);
\draw[->,dashed] (wu.east) -- node[midway,above,font={\scriptsize}] {Wireless channel} (wr.west);

\end{tikzpicture}
